Solving Multivariate Polynomial Systems and Rectangular Multiparameter Eigenvalue Problems with MacaulayLab

We present the Matlab toolbox MacaulayLab, which implements numerical linear algebra algorithms for solving multivariate polynomial systems and rectangular multiparameter eigenvalue problems. Its structure and functionality are the result of several years of research and algorithmic development. We demonstrate how the software works and compare its performance with other software packages, such as PNLA, PHCpack, and MultiParEig. Some core features of MacaulayLab are the fact that it solves two key problems via one common approach, works independently of the chosen polynomial basis and monomial order, and is capable of dealing with positive-dimensional solution sets at infinity. The toolbox (including its future updates) and a large collection of test problems are freely available online.

==> figures/blockmacaulayspy.tikz <==
\begin{tikzpicture}
    \begin{axis}[width = \linewidth, height = 5cm, scale only axis, xmin = 0, xmax = 106, y dir = reverse, ymin = 0, ymax = 51, ticks = none]

        \addplot[color = red, mark size = 1pt, only marks, mark = *, mark options={solid, red}] table[row sep=crcr]{
            1	1\\
            1	2\\
            1	3\\
            1	4\\
            1	5\\
            2	1\\
            2	2\\
            2	3\\
            2	4\\
            2	5\\
            3	1\\
            3	2\\
            3	3\\
            3	4\\
            3	5\\
            4	1\\
            4	2\\
            4	3\\
            4	4\\
            4	5\\
            5	1\\
            5	2\\
            5	3\\
            5	4\\
            5	5\\
            6	1\\
            6	2\\
            6	3\\
            6	4\\
            6	5\\
            7	1\\
            7	2\\
            7	3\\
            7	4\\
            7	5\\
            8	1\\
            8	2\\
            8	3\\
            8	4\\
            8	5\\
            9	1\\
            9	2\\
            9	3\\
            9	4\\
            9	5\\
            10	1\\
            10	2\\
            10	3\\
            10	4\\
            10	5\\
            11	1\\
            11	2\\
            11	3\\
            11	4\\
            11	5\\
            12	1\\
            12	2\\
            12	3\\
            12	4\\
            12	5\\
            13	1\\
            13	2\\
            13	3\\
            13	4\\
            13	5\\
            14	1\\
            14	2\\
            14	3\\
            14	4\\
            14	5\\
            15	1\\
            15	2\\
            15	3\\
            15	4\\
            15	5\\
            16	1\\
            16	2\\
            16	3\\
            16	4\\
            16	5\\
            17	1\\
            17	2\\
            17	3\\
            17	4\\
            17	5\\
            18	1\\
            18	2\\
            18	3\\
            18	4\\
            18	5\\
            19	1\\
            19	2\\
            19	3\\
            19	4\\
            19	5\\
            20	1\\
            20	2\\
            20	3\\
            20	4\\
            20	5\\
            21	1\\
            21	2\\
            21	3\\
            21	4\\
            21	5\\
            22	1\\
            22	2\\
            22	3\\
            22	4\\
            22	5\\
            23	1\\
            23	2\\
            23	3\\
            23	4\\
            23	5\\
            24	1\\
            24	2\\
            24	3\\
            24	4\\
            24	5\\
            25	1\\
            25	2\\
            25	3\\
            25	4\\
            25	5\\
            26	1\\
            26	2\\
            26	3\\
            26	4\\
            26	5\\
            27	1\\
            27	2\\
            27	3\\
            27	4\\
            27	5\\
            28	1\\
            28	2\\
            28	3\\
            28	4\\
            28	5\\
            29	1\\
            29	2\\
            29	3\\
            29	4\\
            29	5\\
            30	1\\
            30	2\\
            30	3\\
            30	4\\
            30	5\\
        };
        \label{plot:reddot}

    \addplot [color = blue, mark size = 1pt, only marks, mark = o, mark options = {solid, blue}] table[row sep=crcr]{
            4	6\\
            4	7\\
            4	8\\
            4	9\\
            4	10\\
            5	6\\
            5	7\\
            5	8\\
            5	9\\
            5	10\\
            6	6\\
            6	7\\
            6	8\\
            6	9\\
            6	10\\
            7	11\\
            7	12\\
            7	13\\
            7	14\\
            7	15\\
            8	11\\
            8	12\\
            8	13\\
            8	14\\
            8	15\\
            9	11\\
            9	12\\
            9	13\\
            9	14\\
            9	15\\
            10	16\\
            10	17\\
            10	18\\
            10	19\\
            10	20\\
            11	16\\
            11	17\\
            11	18\\
            11	19\\
            11	20\\
            12	16\\
            12	17\\
            12	18\\
            12	19\\
            12	20\\
            13	6\\
            13	7\\
            13	8\\
            13	9\\
            13	10\\
            13	21\\
            13	22\\
            13	23\\
            13	24\\
            13	25\\
            14	6\\
            14	7\\
            14	8\\
            14	9\\
            14	10\\
            14	21\\
            14	22\\
            14	23\\
            14	24\\
            14	25\\
            15	6\\
            15	7\\
            15	8\\
            15	9\\
            15	10\\
            15	21\\
            15	22\\
            15	23\\
            15	24\\
            15	25\\
            16	6\\
            16	7\\
            16	8\\
            16	9\\
            16	10\\
            16	11\\
            16	12\\
            16	13\\
            16	14\\
            16	15\\
            16	26\\
            16	27\\
            16	28\\
            16	29\\
            16	30\\
            17	6\\
            17	7\\
            17	8\\
            17	9\\
            17	10\\
            17	11\\
            17	12\\
            17	13\\
            17	14\\
            17	15\\
            17	26\\
            17	27\\
            17	28\\
            17	29\\
            17	30\\
            18	6\\
            18	7\\
            18	8\\
            18	9\\
            18	10\\
            18	11\\
            18	12\\
            18	13\\
            18	14\\
            18	15\\
            18	26\\
            18	27\\
            18	28\\
            18	29\\
            18	30\\
            19	6\\
            19	7\\
            19	8\\
            19	9\\
            19	10\\
            19	16\\
            19	17\\
            19	18\\
            19	19\\
            19	20\\
            19	31\\
            19	32\\
            19	33\\
            19	34\\
            19	35\\
            20	6\\
            20	7\\
            20	8\\
            20	9\\
            20	10\\
            20	16\\
            20	17\\
            20	18\\
            20	19\\
            20	20\\
            20	31\\
            20	32\\
            20	33\\
            20	34\\
            20	35\\
            21	6\\
            21	7\\
            21	8\\
            21	9\\
            21	10\\
            21	16\\
            21	17\\
            21	18\\
            21	19\\
            21	20\\
            21	31\\
            21	32\\
            21	33\\
            21	34\\
            21	35\\
            22	11\\
            22	12\\
            22	13\\
            22	14\\
            22	15\\
            22	36\\
            22	37\\
            22	38\\
            22	39\\
            22	40\\
            23	11\\
            23	12\\
            23	13\\
            23	14\\
            23	15\\
            23	36\\
            23	37\\
            23	38\\
            23	39\\
            23	40\\
            24	11\\
            24	12\\
            24	13\\
            24	14\\
            24	15\\
            24	36\\
            24	37\\
            24	38\\
            24	39\\
            24	40\\
            25	11\\
            25	12\\
            25	13\\
            25	14\\
            25	15\\
            25	16\\
            25	17\\
            25	18\\
            25	19\\
            25	20\\
            25	41\\
            25	42\\
            25	43\\
            25	44\\
            25	45\\
            26	11\\
            26	12\\
            26	13\\
            26	14\\
            26	15\\
            26	16\\
            26	17\\
            26	18\\
            26	19\\
            26	20\\
            26	41\\
            26	42\\
            26	43\\
            26	44\\
            26	45\\
            27	11\\
            27	12\\
            27	13\\
            27	14\\
            27	15\\
            27	16\\
            27	17\\
            27	18\\
            27	19\\
            27	20\\
            27	41\\
            27	42\\
            27	43\\
            27	44\\
            27	45\\
            28	16\\
            28	17\\
            28	18\\
            28	19\\
            28	20\\
            28	46\\
            28	47\\
            28	48\\
            28	49\\
            28	50\\
            29	16\\
            29	17\\
            29	18\\
            29	19\\
            29	20\\
            29	46\\
            29	47\\
            29	48\\
            29	49\\
            29	50\\
            30	16\\
            30	17\\
            30	18\\
            30	19\\
            30	20\\
            30	46\\
            30	47\\
            30	48\\
            30	49\\
            30	50\\
            31	6\\
            31	7\\
            31	8\\
            31	9\\
            31	10\\
            31	21\\
            31	22\\
            31	23\\
            31	24\\
            31	25\\
            32	6\\
            32	7\\
            32	8\\
            32	9\\
            32	10\\
            32	21\\
            32	22\\
            32	23\\
            32	24\\
            32	25\\
            33	6\\
            33	7\\
            33	8\\
            33	9\\
            33	10\\
            33	21\\
            33	22\\
            33	23\\
            33	24\\
            33	25\\
            34	6\\
            34	7\\
            34	8\\
            34	9\\
            34	10\\
            34	11\\
            34	12\\
            34	13\\
            34	14\\
            34	15\\
            34	21\\
            34	22\\
            34	23\\
            34	24\\
            34	25\\
            34	26\\
            34	27\\
            34	28\\
            34	29\\
            34	30\\
            35	6\\
            35	7\\
            35	8\\
            35	9\\
            35	10\\
            35	11\\
            35	12\\
            35	13\\
            35	14\\
            35	15\\
            35	21\\
            35	22\\
            35	23\\
            35	24\\
            35	25\\
            35	26\\
            35	27\\
            35	28\\
            35	29\\
            35	30\\
            36	6\\
            36	7\\
            36	8\\
            36	9\\
            36	10\\
            36	11\\
            36	12\\
            36	13\\
            36	14\\
            36	15\\
            36	21\\
            36	22\\
            36	23\\
            36	24\\
            36	25\\
            36	26\\
            36	27\\
            36	28\\
            36	29\\
            36	30\\
            37	6\\
            37	7\\
            37	8\\
            37	9\\
            37	10\\
            37	16\\
            37	17\\
            37	18\\
            37	19\\
            37	20\\
            37	21\\
            37	22\\
            37	23\\
            37	24\\
            37	25\\
            37	31\\
            37	32\\
            37	33\\
            37	34\\
            37	35\\
            38	6\\
            38	7\\
            38	8\\
            38	9\\
            38	10\\
            38	16\\
            38	17\\
            38	18\\
            38	19\\
            38	20\\
            38	21\\
            38	22\\
            38	23\\
            38	24\\
            38	25\\
            38	31\\
            38	32\\
            38	33\\
            38	34\\
            38	35\\
            39	6\\
            39	7\\
            39	8\\
            39	9\\
            39	10\\
            39	16\\
            39	17\\
            39	18\\
            39	19\\
            39	20\\
            39	21\\
            39	22\\
            39	23\\
            39	24\\
            39	25\\
            39	31\\
            39	32\\
            39	33\\
            39	34\\
            39	35\\
            40	6\\
            40	7\\
            40	8\\
            40	9\\
            40	10\\
            40	11\\
            40	12\\
            40	13\\
            40	14\\
            40	15\\
            40	26\\
            40	27\\
            40	28\\
            40	29\\
            40	30\\
            40	36\\
            40	37\\
            40	38\\
            40	39\\
            40	40\\
            41	6\\
            41	7\\
            41	8\\
            41	9\\
            41	10\\
            41	11\\
            41	12\\
            41	13\\
            41	14\\
            41	15\\
            41	26\\
            41	27\\
            41	28\\
            41	29\\
            41	30\\
            41	36\\
            41	37\\
            41	38\\
            41	39\\
            41	40\\
            42	6\\
            42	7\\
            42	8\\
            42	9\\
            42	10\\
            42	11\\
            42	12\\
            42	13\\
            42	14\\
            42	15\\
            42	26\\
            42	27\\
            42	28\\
            42	29\\
            42	30\\
            42	36\\
            42	37\\
            42	38\\
            42	39\\
            42	40\\
            43	6\\
            43	7\\
            43	8\\
            43	9\\
            43	10\\
            43	11\\
            43	12\\
            43	13\\
            43	14\\
            43	15\\
            43	16\\
            43	17\\
            43	18\\
            43	19\\
            43	20\\
            43	26\\
            43	27\\
            43	28\\
            43	29\\
            43	30\\
            43	31\\
            43	32\\
            43	33\\
            43	34\\
            43	35\\
            43	41\\
            43	42\\
            43	43\\
            43	44\\
            43	45\\
            44	6\\
            44	7\\
            44	8\\
            44	9\\
            44	10\\
            44	11\\
            44	12\\
            44	13\\
            44	14\\
            44	15\\
            44	16\\
            44	17\\
            44	18\\
            44	19\\
            44	20\\
            44	26\\
            44	27\\
            44	28\\
            44	29\\
            44	30\\
            44	31\\
            44	32\\
            44	33\\
            44	34\\
            44	35\\
            44	41\\
            44	42\\
            44	43\\
            44	44\\
            44	45\\
            45	6\\
            45	7\\
            45	8\\
            45	9\\
            45	10\\
            45	11\\
            45	12\\
            45	13\\
            45	14\\
            45	15\\
            45	16\\
            45	17\\
            45	18\\
            45	19\\
            45	20\\
            45	26\\
            45	27\\
            45	28\\
            45	29\\
            45	30\\
            45	31\\
            45	32\\
            45	33\\
            45	34\\
            45	35\\
            45	41\\
            45	42\\
            45	43\\
            45	44\\
            45	45\\
            46	6\\
            46	7\\
            46	8\\
            46	9\\
            46	10\\
            46	16\\
            46	17\\
            46	18\\
            46	19\\
            46	20\\
            46	31\\
            46	32\\
            46	33\\
            46	34\\
            46	35\\
            46	46\\
            46	47\\
            46	48\\
            46	49\\
            46	50\\
            47	6\\
            47	7\\
            47	8\\
            47	9\\
            47	10\\
            47	16\\
            47	17\\
            47	18\\
            47	19\\
            47	20\\
            47	31\\
            47	32\\
            47	33\\
            47	34\\
            47	35\\
            47	46\\
            47	47\\
            47	48\\
            47	49\\
            47	50\\
            48	6\\
            48	7\\
            48	8\\
            48	9\\
            48	10\\
            48	16\\
            48	17\\
            48	18\\
            48	19\\
            48	20\\
            48	31\\
            48	32\\
            48	33\\
            48	34\\
            48	35\\
            48	46\\
            48	47\\
            48	48\\
            48	49\\
            48	50\\
            49	11\\
            49	12\\
            49	13\\
            49	14\\
            49	15\\
            49	36\\
            49	37\\
            49	38\\
            49	39\\
            49	40\\
            50	11\\
            50	12\\
            50	13\\
            50	14\\
            50	15\\
            50	36\\
            50	37\\
            50	38\\
            50	39\\
            50	40\\
            51	11\\
            51	12\\
            51	13\\
            51	14\\
            51	15\\
            51	36\\
            51	37\\
            51	38\\
            51	39\\
            51	40\\
            52	11\\
            52	12\\
            52	13\\
            52	14\\
            52	15\\
            52	16\\
            52	17\\
            52	18\\
            52	19\\
            52	20\\
            52	36\\
            52	37\\
            52	38\\
            52	39\\
            52	40\\
            52	41\\
            52	42\\
            52	43\\
            52	44\\
            52	45\\
            53	11\\
            53	12\\
            53	13\\
            53	14\\
            53	15\\
            53	16\\
            53	17\\
            53	18\\
            53	19\\
            53	20\\
            53	36\\
            53	37\\
            53	38\\
            53	39\\
            53	40\\
            53	41\\
            53	42\\
            53	43\\
            53	44\\
            53	45\\
            54	11\\
            54	12\\
            54	13\\
            54	14\\
            54	15\\
            54	16\\
            54	17\\
            54	18\\
            54	19\\
            54	20\\
            54	36\\
            54	37\\
            54	38\\
            54	39\\
            54	40\\
            54	41\\
            54	42\\
            54	43\\
            54	44\\
            54	45\\
            55	11\\
            55	12\\
            55	13\\
            55	14\\
            55	15\\
            55	16\\
            55	17\\
            55	18\\
            55	19\\
            55	20\\
            55	41\\
            55	42\\
            55	43\\
            55	44\\
            55	45\\
            55	46\\
            55	47\\
            55	48\\
            55	49\\
            55	50\\
            56	11\\
            56	12\\
            56	13\\
            56	14\\
            56	15\\
            56	16\\
            56	17\\
            56	18\\
            56	19\\
            56	20\\
            56	41\\
            56	42\\
            56	43\\
            56	44\\
            56	45\\
            56	46\\
            56	47\\
            56	48\\
            56	49\\
            56	50\\
            57	11\\
            57	12\\
            57	13\\
            57	14\\
            57	15\\
            57	16\\
            57	17\\
            57	18\\
            57	19\\
            57	20\\
            57	41\\
            57	42\\
            57	43\\
            57	44\\
            57	45\\
            57	46\\
            57	47\\
            57	48\\
            57	49\\
            57	50\\
            58	16\\
            58	17\\
            58	18\\
            58	19\\
            58	20\\
            58	46\\
            58	47\\
            58	48\\
            58	49\\
            58	50\\
            59	16\\
            59	17\\
            59	18\\
            59	19\\
            59	20\\
            59	46\\
            59	47\\
            59	48\\
            59	49\\
            59	50\\
            60	16\\
            60	17\\
            60	18\\
            60	19\\
            60	20\\
            60	46\\
            60	47\\
            60	48\\
            60	49\\
            60	50\\
            61	21\\
            61	22\\
            61	23\\
            61	24\\
            61	25\\
            62	21\\
            62	22\\
            62	23\\
            62	24\\
            62	25\\
            63	21\\
            63	22\\
            63	23\\
            63	24\\
            63	25\\
            64	21\\
            64	22\\
            64	23\\
            64	24\\
            64	25\\
            64	26\\
            64	27\\
            64	28\\
            64	29\\
            64	30\\
            65	21\\
            65	22\\
            65	23\\
            65	24\\
            65	25\\
            65	26\\
            65	27\\
            65	28\\
            65	29\\
            65	30\\
            66	21\\
            66	22\\
            66	23\\
            66	24\\
            66	25\\
            66	26\\
            66	27\\
            66	28\\
            66	29\\
            66	30\\
            67	21\\
            67	22\\
            67	23\\
            67	24\\
            67	25\\
            67	31\\
            67	32\\
            67	33\\
            67	34\\
            67	35\\
            68	21\\
            68	22\\
            68	23\\
            68	24\\
            68	25\\
            68	31\\
            68	32\\
            68	33\\
            68	34\\
            68	35\\
            69	21\\
            69	22\\
            69	23\\
            69	24\\
            69	25\\
            69	31\\
            69	32\\
            69	33\\
            69	34\\
            69	35\\
            70	21\\
            70	22\\
            70	23\\
            70	24\\
            70	25\\
            70	26\\
            70	27\\
            70	28\\
            70	29\\
            70	30\\
            70	36\\
            70	37\\
            70	38\\
            70	39\\
            70	40\\
            71	21\\
            71	22\\
            71	23\\
            71	24\\
            71	25\\
            71	26\\
            71	27\\
            71	28\\
            71	29\\
            71	30\\
            71	36\\
            71	37\\
            71	38\\
            71	39\\
            71	40\\
            72	21\\
            72	22\\
            72	23\\
            72	24\\
            72	25\\
            72	26\\
            72	27\\
            72	28\\
            72	29\\
            72	30\\
            72	36\\
            72	37\\
            72	38\\
            72	39\\
            72	40\\
            73	21\\
            73	22\\
            73	23\\
            73	24\\
            73	25\\
            73	26\\
            73	27\\
            73	28\\
            73	29\\
            73	30\\
            73	31\\
            73	32\\
            73	33\\
            73	34\\
            73	35\\
            73	41\\
            73	42\\
            73	43\\
            73	44\\
            73	45\\
            74	21\\
            74	22\\
            74	23\\
            74	24\\
            74	25\\
            74	26\\
            74	27\\
            74	28\\
            74	29\\
            74	30\\
            74	31\\
            74	32\\
            74	33\\
            74	34\\
            74	35\\
            74	41\\
            74	42\\
            74	43\\
            74	44\\
            74	45\\
            75	21\\
            75	22\\
            75	23\\
            75	24\\
            75	25\\
            75	26\\
            75	27\\
            75	28\\
            75	29\\
            75	30\\
            75	31\\
            75	32\\
            75	33\\
            75	34\\
            75	35\\
            75	41\\
            75	42\\
            75	43\\
            75	44\\
            75	45\\
            76	21\\
            76	22\\
            76	23\\
            76	24\\
            76	25\\
            76	31\\
            76	32\\
            76	33\\
            76	34\\
            76	35\\
            76	46\\
            76	47\\
            76	48\\
            76	49\\
            76	50\\
            77	21\\
            77	22\\
            77	23\\
            77	24\\
            77	25\\
            77	31\\
            77	32\\
            77	33\\
            77	34\\
            77	35\\
            77	46\\
            77	47\\
            77	48\\
            77	49\\
            77	50\\
            78	21\\
            78	22\\
            78	23\\
            78	24\\
            78	25\\
            78	31\\
            78	32\\
            78	33\\
            78	34\\
            78	35\\
            78	46\\
            78	47\\
            78	48\\
            78	49\\
            78	50\\
            79	26\\
            79	27\\
            79	28\\
            79	29\\
            79	30\\
            79	36\\
            79	37\\
            79	38\\
            79	39\\
            79	40\\
            80	26\\
            80	27\\
            80	28\\
            80	29\\
            80	30\\
            80	36\\
            80	37\\
            80	38\\
            80	39\\
            80	40\\
            81	26\\
            81	27\\
            81	28\\
            81	29\\
            81	30\\
            81	36\\
            81	37\\
            81	38\\
            81	39\\
            81	40\\
            82	26\\
            82	27\\
            82	28\\
            82	29\\
            82	30\\
            82	31\\
            82	32\\
            82	33\\
            82	34\\
            82	35\\
            82	36\\
            82	37\\
            82	38\\
            82	39\\
            82	40\\
            82	41\\
            82	42\\
            82	43\\
            82	44\\
            82	45\\
            83	26\\
            83	27\\
            83	28\\
            83	29\\
            83	30\\
            83	31\\
            83	32\\
            83	33\\
            83	34\\
            83	35\\
            83	36\\
            83	37\\
            83	38\\
            83	39\\
            83	40\\
            83	41\\
            83	42\\
            83	43\\
            83	44\\
            83	45\\
            84	26\\
            84	27\\
            84	28\\
            84	29\\
            84	30\\
            84	31\\
            84	32\\
            84	33\\
            84	34\\
            84	35\\
            84	36\\
            84	37\\
            84	38\\
            84	39\\
            84	40\\
            84	41\\
            84	42\\
            84	43\\
            84	44\\
            84	45\\
            85	26\\
            85	27\\
            85	28\\
            85	29\\
            85	30\\
            85	31\\
            85	32\\
            85	33\\
            85	34\\
            85	35\\
            85	41\\
            85	42\\
            85	43\\
            85	44\\
            85	45\\
            85	46\\
            85	47\\
            85	48\\
            85	49\\
            85	50\\
            86	26\\
            86	27\\
            86	28\\
            86	29\\
            86	30\\
            86	31\\
            86	32\\
            86	33\\
            86	34\\
            86	35\\
            86	41\\
            86	42\\
            86	43\\
            86	44\\
            86	45\\
            86	46\\
            86	47\\
            86	48\\
            86	49\\
            86	50\\
            87	26\\
            87	27\\
            87	28\\
            87	29\\
            87	30\\
            87	31\\
            87	32\\
            87	33\\
            87	34\\
            87	35\\
            87	41\\
            87	42\\
            87	43\\
            87	44\\
            87	45\\
            87	46\\
            87	47\\
            87	48\\
            87	49\\
            87	50\\
            88	31\\
            88	32\\
            88	33\\
            88	34\\
            88	35\\
            88	46\\
            88	47\\
            88	48\\
            88	49\\
            88	50\\
            89	31\\
            89	32\\
            89	33\\
            89	34\\
            89	35\\
            89	46\\
            89	47\\
            89	48\\
            89	49\\
            89	50\\
            90	31\\
            90	32\\
            90	33\\
            90	34\\
            90	35\\
            90	46\\
            90	47\\
            90	48\\
            90	49\\
            90	50\\
            91	36\\
            91	37\\
            91	38\\
            91	39\\
            91	40\\
            92	36\\
            92	37\\
            92	38\\
            92	39\\
            92	40\\
            93	36\\
            93	37\\
            93	38\\
            93	39\\
            93	40\\
            94	36\\
            94	37\\
            94	38\\
            94	39\\
            94	40\\
            94	41\\
            94	42\\
            94	43\\
            94	44\\
            94	45\\
            95	36\\
            95	37\\
            95	38\\
            95	39\\
            95	40\\
            95	41\\
            95	42\\
            95	43\\
            95	44\\
            95	45\\
            96	36\\
            96	37\\
            96	38\\
            96	39\\
            96	40\\
            96	41\\
            96	42\\
            96	43\\
            96	44\\
            96	45\\
            97	36\\
            97	37\\
            97	38\\
            97	39\\
            97	40\\
            97	41\\
            97	42\\
            97	43\\
            97	44\\
            97	45\\
            97	46\\
            97	47\\
            97	48\\
            97	49\\
            97	50\\
            98	36\\
            98	37\\
            98	38\\
            98	39\\
            98	40\\
            98	41\\
            98	42\\
            98	43\\
            98	44\\
            98	45\\
            98	46\\
            98	47\\
            98	48\\
            98	49\\
            98	50\\
            99	36\\
            99	37\\
            99	38\\
            99	39\\
            99	40\\
            99	41\\
            99	42\\
            99	43\\
            99	44\\
            99	45\\
            99	46\\
            99	47\\
            99	48\\
            99	49\\
            99	50\\
            100	41\\
            100	42\\
            100	43\\
            100	44\\
            100	45\\
            100	46\\
            100	47\\
            100	48\\
            100	49\\
            100	50\\
            101	41\\
            101	42\\
            101	43\\
            101	44\\
            101	45\\
            101	46\\
            101	47\\
            101	48\\
            101	49\\
            101	50\\
            102	41\\
            102	42\\
            102	43\\
            102	44\\
            102	45\\
            102	46\\
            102	47\\
            102	48\\
            102	49\\
            102	50\\
            103	46\\
            103	47\\
            103	48\\
            103	49\\
            103	50\\
            104	46\\
            104	47\\
            104	48\\
            104	49\\
            104	50\\
            105	46\\
            105	47\\
            105	48\\
            105	49\\
            105	50\\
        };
        \label{plot:bluedot}
    \end{axis}
\end{tikzpicture}


==> figures/datastructures.tikz <==
\begin{tikzpicture}
    \draw[thick, pattern = north west lines, pattern color=gray, rounded corners] (-0.2\cu,-2.2\cu) rectangle (9.2\cu,1.2\cu);
    \node[text width = 4\cu, align = center, anchor = south] at (2\cu,1.5\cu) {multivariate polynomial system with equations \texttt{eqs}};
    \node[text width = 4\cu, align = center, anchor = south] at (7\cu,1.5\cu) {\texttt{m}-parameter eigenvalue problem with coefficient matrices \texttt{mat} and support \texttt{supp}};

    \draw[->, thick] (2\cu,1.5\cu) -- (2\cu,\cu);
    \draw[->, thick] (7\cu,1.5\cu) -- (7\cu,\cu);

    \draw[thick, fill = white, rounded corners] (0,0) rectangle (4\cu,\cu);
    \draw[thick, fill = white, rounded corners] (5\cu,0) rectangle (9\cu,\cu);
    \node at (2\cu,0.5\cu) {\texttt{systemstruct(eqs)}};
    \node[anchor = south, yshift = -2pt] at (2\cu,0) {inherits from \texttt{problemstruct}};
    \node[anchor = south, yshift = -2pt] at (7\cu,0) {inherits from \texttt{problemstruct}};
    \node at (7\cu,0.5\cu) {\texttt{mepstruct(mat,supp)}};
    

    \draw[thick, fill = white, rounded corners] (2.5\cu,-2\cu) rectangle (6.5\cu,-1\cu);
    \node at (4.5\cu,-1.5\cu) {\texttt{problemstruct(coef,supp)}};

    \draw[->, thick, dashed] (2\cu,0) -- (2\cu,-0.5\cu) -- (4.4\cu,-0.5\cu) -- (4.4\cu,-1\cu);

    \node[anchor = south] at (3.2\cu,-0.5\cu) {\texttt{system}};
    \node[anchor = south] at (5.8\cu,-0.5\cu) {\texttt{mep}};

    \draw[->, thick, dashed] (7\cu,0) -- (7\cu,-0.5\cu) -- (4.6\cu,-0.5\cu) -- (4.6\cu,-1\cu);

    \node[anchor = north, align = left] at (7.5\cu,-2.5\cu) {internal representation};
    \draw[->, thick] (7.5\cu,-2.5\cu) -- (7.5\cu,-1.5\cu) -- (6.5\cu,-1.5\cu);

    \draw[->, thick] (4.5\cu,-2\cu) -- (4.5\cu,-2.5\cu);
    \node[anchor = north] at (4.5\cu,-2.5\cu) {\texttt{problem}};
\end{tikzpicture}


==> figures/diagram.tikz <==
\begin{tikzpicture}
    % \node at (0\cu,15\cu) {};
    \node[anchor = east] at (-1.4\cu,-1.0\cu) {\texttt{problem} + \texttt{options}};
    \draw[thick, ->] (-1.4\cu,-1.0\cu) -- (0,-1.0\cu);
    \node[anchor = east] at (-1.4\cu,-1.6\cu) {\texttt{affine solutions} + \texttt{properties}};
    \draw[thick, ->] (0,-1.6\cu) -- (-1.4\cu,-1.6\cu);

    \draw[thick, rounded corners] (0,-1.8\cu) rectangle (4\cu,-0.8\cu);
    \node at (2\cu,-1.3\cu) {\texttt{macaulaylab}};

    \draw[thick, rounded corners, fill = gray!50] (0,-3.6\cu) rectangle (4\cu,-2.6\cu);
    \node at (2\cu,-3.1\cu) {\texttt{print}};

    \draw[thick, rounded corners] (5.4\cu,2.4\cu) rectangle (9.4\cu,3.4\cu);
    \node at (7.4\cu,2.9\cu) {\texttt{recrrank}};

    \draw[thick, rounded corners] (5.4\cu,1.2\cu) rectangle (9.4\cu,2.2\cu);
    \node[align = center] at (7.4\cu,1.7\cu) {\texttt{gap} \\ \texttt{gapstdmonomials}};

    \draw[thick, rounded corners] (5.4\cu,0) rectangle (9.4\cu,\cu);
    \node at (7.4\cu,0.5\cu) {\texttt{columncompr}};
    \node[font = {\bfseries}, anchor = west] at (5.4\cu,0.5\cu) {\ctext{3}};

    \draw[thick, rounded corners] (5.4\cu,-1.2\cu) rectangle (9.4\cu,-0.2\cu);
    \node[align = center] at (7.4\cu,-0.7\cu) {\texttt{multmapnull} \\ \texttt{multmapcolumn}};
    \node[font = {\bfseries}, anchor = west] at (5.4\cu,-0.7\cu) {\ctext{4}};

    \draw[thick, rounded corners] (5.4\cu,-2.4\cu) rectangle (9.4\cu,-1.4\cu);
    \node at (7.4\cu,-1.9\cu) {\texttt{multiplicity}};
    \node[font = {\bfseries}, anchor = west] at (5.4\cu,-1.9\cu) {\ctext{5}};

    \draw[thick, rounded corners] (5.4\cu,-3.6\cu) rectangle (9.4\cu,-2.6\cu);
    \node at (7.4\cu,-3.1\cu) {\texttt{residuals}};
    \node[font = \bfseries, anchor = west] at (5.4\cu,-3.1\cu) {\ctext{6}};

    \draw[thick, rounded corners, fill = gray!50] (2.1\cu,1.2\cu) rectangle (4\cu,2.2\cu);
    \node at (3.05\cu,1.7\cu) {\texttt{check}};
    \node[font = {\bfseries}, anchor = west] at (2.1\cu,1.7\cu) {\ctext{2}};

    \draw[thick, rounded corners, fill = gray!50] (0,1.2\cu) rectangle (1.9\cu,2.2\cu);
    \node at (0.95\cu,1.7\cu) {\texttt{enlarge}};
    \node[font = {\bfseries}, anchor = west] at (0,1.7\cu) {\ctext{1}};

    \draw[thick, rounded corners] (-5.4\cu,1.8\cu) rectangle (-1.4\cu,2.8\cu);
    \node[align = center] at (-3.4\cu,2.3\cu) {\texttt{macaulay} \\ \texttt{macaulayupdate}};

    \draw[thick, rounded corners] (-5.4\cu,0.6\cu) rectangle (-1.4\cu,1.6\cu);
    \node[align = center] at (-3.4\cu,1.1\cu) {\texttt{nullrecrmacaulay} \\ \texttt{nullsparsemacaulay}};
 

    \draw[thick, rounded corners, dashed] (-5.4\cu,-3.6\cu) rectangle (-1.4\cu,-2.6\cu);
    \node[align = center] at (-3.4\cu,-3.1\cu) {\texttt{<basis>} \\ \texttt{<order>}};

    \draw[thick, <->] (4\cu,1.7\cu) -- (5.4\cu,1.7\cu);
    \draw[thick, <->] (3.05\cu,1.2\cu) -- (3.05\cu,-0.8\cu);
    \draw[thick, <->] (0.95\cu,1.2\cu) -- (0.95\cu,-0.8\cu);
    \draw[thick, ->] (2\cu,-1.8\cu) -- (2\cu,-2.6\cu);
    \draw[thick, <->] (0,1.8\cu) -- (-0.7\cu,1.8\cu) -- (-0.7\cu,2.3\cu) -- (-1.4\cu,2.3\cu);
    \draw[thick, <->, dashed] (0,1.6\cu) -- (-0.7\cu,1.6\cu) -- (-0.7\cu,1.1\cu) -- (-1.4\cu,1.1\cu);

    \draw[thick, <->, dashed] (4\cu,-1.0\cu) -- (4.6\cu,-1.0\cu) -- (4.6\cu,0.5\cu) -- (5.4\cu,0.5\cu);

    \draw[thick, <->] (4\cu,-1.2\cu) -- (4.8\cu,-1.2\cu) -- (4.8\cu,-0.7\cu) -- (5.4\cu,-0.7\cu);
    \draw[thick, <->] (4\cu,-1.4\cu) -- (4.8\cu,-1.4\cu) -- (4.8\cu,-1.9\cu) -- (5.4\cu,-1.9\cu);
    \draw[thick, <->] (4\cu,-1.6\cu) -- (4.6\cu,-1.6\cu) -- (4.6\cu,-3.1\cu) -- (5.4\cu,-3.1\cu);
    \draw[thick, <->] (9.4\cu,1.7\cu) -- (10.1\cu,1.7\cu) -- (10.1\cu,2.9\cu) -- (9.4\cu,2.9\cu);
\end{tikzpicture}


==> figures/macaulayspy.tikz <==
\begin{tikzpicture}
    \begin{axis}[width = \linewidth, height = 5cm, scale only axis, xmin = 0, xmax = 36, y dir = reverse, ymin = 0, ymax = 51, ticks = none]

        \addplot[color = red, mark size = 1pt, only marks, mark = *, mark options={solid, red}] table[row sep=crcr]{
            1	1\\
            1	11\\
            1	21\\
            1	31\\
            1	41\\
            2	1\\
            2	11\\
            2	21\\
            2	31\\
            2	41\\
            3	1\\
            3	11\\
            3	21\\
            3	31\\
            3	41\\
            4	1\\
            4	11\\
            4	21\\
            4	31\\
            4	41\\
            5	1\\
            5	11\\
            5	21\\
            5	31\\
            5	41\\
            6	1\\
            6	11\\
            6	21\\
            6	31\\
            6	41\\
            7	1\\
            7	11\\
            7	21\\
            7	31\\
            7	41\\
            8	1\\
            8	11\\
            8	21\\
            8	31\\
            8	41\\
            9	1\\
            9	11\\
            9	21\\
            9	31\\
            9	41\\
            10	1\\
            10	11\\
            10	21\\
            10	31\\
            10	41\\
        }; \label{plot:macaulayspy:red}

        \addplot [color = blue, mark size = 1pt, only marks, mark = o, mark options = {solid, blue}] table[row sep=crcr]{
            2	2\\
            2	12\\
            2	22\\
            2	32\\
            2	42\\
            3	3\\
            3	13\\
            3	23\\
            3	33\\
            3	43\\
            4	4\\
            4	14\\
            4	24\\
            4	34\\
            4	44\\
            5	2\\
            5	5\\
            5	12\\
            5	15\\
            5	22\\
            5	25\\
            5	32\\
            5	35\\
            5	42\\
            5	45\\
            6	2\\
            6	3\\
            6	6\\
            6	12\\
            6	13\\
            6	16\\
            6	22\\
            6	23\\
            6	26\\
            6	32\\
            6	33\\
            6	36\\
            6	42\\
            6	43\\
            6	46\\
            7	2\\
            7	4\\
            7	7\\
            7	12\\
            7	14\\
            7	17\\
            7	22\\
            7	24\\
            7	27\\
            7	32\\
            7	34\\
            7	37\\
            7	42\\
            7	44\\
            7	47\\
            8	3\\
            8	8\\
            8	13\\
            8	18\\
            8	23\\
            8	28\\
            8	33\\
            8	38\\
            8	43\\
            8	48\\
            9	3\\
            9	4\\
            9	9\\
            9	13\\
            9	14\\
            9	19\\
            9	23\\
            9	24\\
            9	29\\
            9	33\\
            9	34\\
            9	39\\
            9	43\\
            9	44\\
            9	49\\
            10	4\\
            10	10\\
            10	14\\
            10	20\\
            10	24\\
            10	30\\
            10	34\\
            10	40\\
            10	44\\
            10	50\\
            11	2\\
            11	5\\
            11	12\\
            11	15\\
            11	22\\
            11	25\\
            11	32\\
            11	35\\
            11	42\\
            11	45\\
            12	2\\
            12	3\\
            12	5\\
            12	6\\
            12	12\\
            12	13\\
            12	15\\
            12	16\\
            12	22\\
            12	23\\
            12	25\\
            12	26\\
            12	32\\
            12	33\\
            12	35\\
            12	36\\
            12	42\\
            12	43\\
            12	45\\
            12	46\\
            13	2\\
            13	4\\
            13	5\\
            13	7\\
            13	12\\
            13	14\\
            13	15\\
            13	17\\
            13	22\\
            13	24\\
            13	25\\
            13	27\\
            13	32\\
            13	34\\
            13	35\\
            13	37\\
            13	42\\
            13	44\\
            13	45\\
            13	47\\
            14	2\\
            14	3\\
            14	6\\
            14	8\\
            14	12\\
            14	13\\
            14	16\\
            14	18\\
            14	22\\
            14	23\\
            14	26\\
            14	28\\
            14	32\\
            14	33\\
            14	36\\
            14	38\\
            14	42\\
            14	43\\
            14	46\\
            14	48\\
            15	2\\
            15	3\\
            15	4\\
            15	6\\
            15	7\\
            15	9\\
            15	12\\
            15	13\\
            15	14\\
            15	16\\
            15	17\\
            15	19\\
            15	22\\
            15	23\\
            15	24\\
            15	26\\
            15	27\\
            15	29\\
            15	32\\
            15	33\\
            15	34\\
            15	36\\
            15	37\\
            15	39\\
            15	42\\
            15	43\\
            15	44\\
            15	46\\
            15	47\\
            15	49\\
            16	2\\
            16	4\\
            16	7\\
            16	10\\
            16	12\\
            16	14\\
            16	17\\
            16	20\\
            16	22\\
            16	24\\
            16	27\\
            16	30\\
            16	32\\
            16	34\\
            16	37\\
            16	40\\
            16	42\\
            16	44\\
            16	47\\
            16	50\\
            17	3\\
            17	8\\
            17	13\\
            17	18\\
            17	23\\
            17	28\\
            17	33\\
            17	38\\
            17	43\\
            17	48\\
            18	3\\
            18	4\\
            18	8\\
            18	9\\
            18	13\\
            18	14\\
            18	18\\
            18	19\\
            18	23\\
            18	24\\
            18	28\\
            18	29\\
            18	33\\
            18	34\\
            18	38\\
            18	39\\
            18	43\\
            18	44\\
            18	48\\
            18	49\\
            19	3\\
            19	4\\
            19	9\\
            19	10\\
            19	13\\
            19	14\\
            19	19\\
            19	20\\
            19	23\\
            19	24\\
            19	29\\
            19	30\\
            19	33\\
            19	34\\
            19	39\\
            19	40\\
            19	43\\
            19	44\\
            19	49\\
            19	50\\
            20	4\\
            20	10\\
            20	14\\
            20	20\\
            20	24\\
            20	30\\
            20	34\\
            20	40\\
            20	44\\
            20	50\\
            21	5\\
            21	15\\
            21	25\\
            21	35\\
            21	45\\
            22	5\\
            22	6\\
            22	15\\
            22	16\\
            22	25\\
            22	26\\
            22	35\\
            22	36\\
            22	45\\
            22	46\\
            23	5\\
            23	7\\
            23	15\\
            23	17\\
            23	25\\
            23	27\\
            23	35\\
            23	37\\
            23	45\\
            23	47\\
            24	5\\
            24	6\\
            24	8\\
            24	15\\
            24	16\\
            24	18\\
            24	25\\
            24	26\\
            24	28\\
            24	35\\
            24	36\\
            24	38\\
            24	45\\
            24	46\\
            24	48\\
            25	5\\
            25	6\\
            25	7\\
            25	9\\
            25	15\\
            25	16\\
            25	17\\
            25	19\\
            25	25\\
            25	26\\
            25	27\\
            25	29\\
            25	35\\
            25	36\\
            25	37\\
            25	39\\
            25	45\\
            25	46\\
            25	47\\
            25	49\\
            26	5\\
            26	7\\
            26	10\\
            26	15\\
            26	17\\
            26	20\\
            26	25\\
            26	27\\
            26	30\\
            26	35\\
            26	37\\
            26	40\\
            26	45\\
            26	47\\
            26	50\\
            27	6\\
            27	8\\
            27	16\\
            27	18\\
            27	26\\
            27	28\\
            27	36\\
            27	38\\
            27	46\\
            27	48\\
            28	6\\
            28	7\\
            28	8\\
            28	9\\
            28	16\\
            28	17\\
            28	18\\
            28	19\\
            28	26\\
            28	27\\
            28	28\\
            28	29\\
            28	36\\
            28	37\\
            28	38\\
            28	39\\
            28	46\\
            28	47\\
            28	48\\
            28	49\\
            29	6\\
            29	7\\
            29	9\\
            29	10\\
            29	16\\
            29	17\\
            29	19\\
            29	20\\
            29	26\\
            29	27\\
            29	29\\
            29	30\\
            29	36\\
            29	37\\
            29	39\\
            29	40\\
            29	46\\
            29	47\\
            29	49\\
            29	50\\
            30	7\\
            30	10\\
            30	17\\
            30	20\\
            30	27\\
            30	30\\
            30	37\\
            30	40\\
            30	47\\
            30	50\\
            31	8\\
            31	18\\
            31	28\\
            31	38\\
            31	48\\
            32	8\\
            32	9\\
            32	18\\
            32	19\\
            32	28\\
            32	29\\
            32	38\\
            32	39\\
            32	48\\
            32	49\\
            33	8\\
            33	9\\
            33	10\\
            33	18\\
            33	19\\
            33	20\\
            33	28\\
            33	29\\
            33	30\\
            33	38\\
            33	39\\
            33	40\\
            33	48\\
            33	49\\
            33	50\\
            34	9\\
            34	10\\
            34	19\\
            34	20\\
            34	29\\
            34	30\\
            34	39\\
            34	40\\
            34	49\\
            34	50\\
            35	10\\
            35	20\\
            35	30\\
            35	40\\
            35	50\\
        }; \label{plot:macaulayspy:blue}
    \end{axis}
\end{tikzpicture}

==> figures/nullspace.tikz <==
\begin{tikzpicture}[line cap = rect]
    \begin{axis}[  
        height = 4.05cm,
        width = 14cm,
        xmin=2.5,
        xmax=6.5,
        ticks = none,
        axis line style={shorten >=-2mm, shorten <=0mm, thick},
        ymin = 0,
        ymax = 55,
        axis x line=bottom, axis y line=left,
        axis line style = thick,
        scale = 0.84,
        clip mode = individual
        ]

        \addplot [name path = starttop, draw=none] table[row sep=crcr]{
            2	2\\
            3	35\\
            4	50\\
            };

            \addplot [name path = startbottom, draw = none] table[row sep=crcr]{
            2	0\\
            3	0\\
            4	0\\
            };
        \addplot[gray!25!white] fill between[of = starttop and startbottom];

        \addplot [name path = affinetop, draw=none, clip] table[row sep=crcr]{
            4	28\\
            5	28\\
            6	28\\
            7	28\\
            };

            \addplot [name path = affinebottom, draw = none] table[row sep=crcr]{
                4	0\\
                5	0\\
                6	0\\
                7	0\\
            };
        \addplot[fill = yellow, pattern = north east lines, pattern color = yellow] fill between[of = affinetop and affinebottom];

        \addplot [name path = infinitytop, draw = none] table[row sep=crcr]{
            4	50\\
            5	50\\
            6	50\\
            7	50\\
            };

            \addplot [name path = infinitybottom, draw = none] table[row sep=crcr]{
                4	28\\
                5	28\\
                6	28\\
                7	28\\
            };
        \addplot[fill = blue, pattern = north west lines, pattern color = blue] fill between[of = infinitytop and infinitybottom];

        

        \addplot [color=black, mark = *, thick, every mark/.append style={mark size=1.25pt}] table[row sep=crcr]{
            2	2\\
            3	35\\
            4	50\\
            5	50\\
            6	50\\
            7	50\\
            };



        \addplot [loosely dashed, thick] table[row sep=crcr]{
            4	28\\
            5	28\\
            6	28\\
            7	28\\
            };
        

            \draw[-, thick] (axis cs:4,0) -- (axis cs:4,50);
           
            \draw[<->, thick] (4.1,28) -- (4.1,50);
        \node[anchor = west, yshift = -0.2mm] at (axis cs:4.1,39) {number of affine solutions};
        \node at (6.7,0) {};

    \end{axis}

    \begin{axis}[  
        height = 3.05cm,
        width = 14cm,
        xmin=2.5,
        xmax=6.5,
        xtick = {3,4,5,6},
        xticklabels={$d = 3$, $d^* = 4\phantom{^*}$, $d = 5$, $d = 6$},
        ymin = 0,
        ymax = 20,
        ymajorticks=false,
        axis x line=bottom,axis y line=left,
        ylabel = {nullity $n$},
        axis line style={shorten >=-2mm, shorten <=0mm, thick},
        every tick/.append style={black, thick},
        clip = false,
        scale = 0.84
    ]

        \draw[->, thick] (axis cs:3,-8) -- (axis cs:3,-14);
        \draw[->, thick] (axis cs:4,-8) -- (axis cs:4,-14);
        \draw[->, thick] (axis cs:5,-8) -- (axis cs:5,-14);
        \draw[->, thick] (axis cs:6,-8) -- (axis cs:6,-14);

        % d = 3:
        \draw[fill = gray!25!white] (axis cs:2.83,-16) rectangle (axis cs:3.17,-17.5);
        % \draw[-,dashed] (axis cs:2.83,-16.75) -- (axis cs:3.17,-16.75);
        % \draw[->, thick] (axis cs:2.75,-16.75) -- (axis cs:2.83,-16.75);
        \draw[fill = gray!25!white] (axis cs:2.83,-17.5) rectangle (axis cs:3.17,-20.5);
        % \draw[-,dashed] (axis cs:2.83,-19) -- (axis cs:3.17,-19);
        % \draw[->, thick] (axis cs:2.75,-19) -- (axis cs:2.83,-19);
        \draw[fill = gray!25!white] (axis cs:2.83,-20.5) rectangle (axis cs:3.17,-25);
        % \draw[-,dashed] (axis cs:2.83,-23) -- (axis cs:3.17,-23);
        % \draw[->, thick] (axis cs:2.75,-23) -- (axis cs:2.83,-23);
        \draw[fill = gray!25!white] (axis cs:2.83,-25) rectangle (axis cs:3.17,-31);
        % \draw[-,dashed] (axis cs:2.83,-27) -- (axis cs:3.17,-27);
        % \draw[->, thick] (axis cs:2.75,-27) -- (axis cs:2.83,-27);
        \draw[semithick] (axis cs:2.83,-16) rectangle (axis cs:3.17,-31);

        % d = 4:
        \draw[fill = gray!25!white] (axis cs:3.79,-16) rectangle (axis cs:4.21,-17.5);
        % \draw[-,dashed] (axis cs:3.79,-16.75) -- (axis cs:4.21,-16.75);
        % \draw[->, thick] (axis cs:3.71,-16.75) -- (axis cs:3.79,-16.75);
        \draw[fill = gray!25!white] (axis cs:3.79,-17.5) rectangle (axis cs:4.21,-20.5);
        % \draw[-,dashed] (axis cs:3.79,-19) -- (axis cs:4.21,-19);
        % \draw[->, thick] (axis cs:3.71,-19) -- (axis cs:3.79,-19);
        \draw[fill = gray!25!white] (axis cs:3.79,-20.5) rectangle (axis cs:4.21,-25);
        % \draw[-,dashed] (axis cs:3.79,-23) -- (axis cs:4.21,-23);
        % \draw[->, thick] (axis cs:3.71,-23) -- (axis cs:3.79,-23);
        \draw[fill = gray!25!white] (axis cs:3.79,-25) rectangle (axis cs:4.21,-31);
        % \draw[-,dashed] (axis cs:3.79,-27) -- (axis cs:4.21,-27);
        % \draw[->, thick] (axis cs:3.71,-27) -- (axis cs:3.79,-27);
        \draw[fill = gray!25!white] (axis cs:3.79,-31) rectangle (axis cs:4.21,-38.5);
        % \draw[-,dashed] (axis cs:3.79,-33) -- (axis cs:4.21,-33);
        % \draw[->, thick] (axis cs:3.71,-33) -- (axis cs:3.79,-33);
        % \draw[-,dashed] (axis cs:3.79,-37) -- (axis cs:4.21,-37);
        % \draw[->, thick] (axis cs:3.71,-37) -- (axis cs:3.79,-37);
        \draw[semithick] (axis cs:3.79,-16) rectangle (axis cs:4.21,-38.5);

        % d = 5:
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:4.74,-16) rectangle (axis cs:5.26,-17.5);
        % \draw[-,dashed] (axis cs:4.74,-16.75) -- (axis cs:5.26,-16.75);
        % \draw[->, thick] (axis cs:4.66,-16.75) -- (axis cs:4.74,-16.75);
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:4.74,-17.5) rectangle (axis cs:5.26,-20.5);
        % \draw[-,dashed] (axis cs:4.74,-19) -- (axis cs:5.26,-19);
        % \draw[->, thick] (axis cs:4.66,-19) -- (axis cs:4.74,-19);
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:4.74,-20.5) rectangle (axis cs:5.26,-25);
        % \draw[-,dashed] (axis cs:4.74,-23) -- (axis cs:5.26,-23);
        % \draw[->, thick] (axis cs:4.66,-23) -- (axis cs:4.74,-23);
        \draw[fill = red!50] (axis cs:4.74,-25) rectangle (axis cs:5.26,-31);
        \draw[fill = yellow, pattern = north east lines, pattern color = yellow] (axis cs:4.74,-31) rectangle (axis cs:5.26,-38.5);
        % \draw[-,dashed] (axis cs:4.74,-33) -- (axis cs:5.26,-33);
        % \draw[->, thick] (axis cs:4.66,-33) -- (axis cs:4.74,-33);
        % \draw[-,dashed] (axis cs:4.74,-37) -- (axis cs:5.26,-37);
        % \draw[->, thick] (axis cs:4.66,-37) -- (axis cs:4.74,-37);
        \draw[fill = yellow, pattern = north east lines, pattern color = yellow] (axis cs:4.74,-38.5) rectangle (axis cs:5.26,-47.5);
        % \draw[-,dashed] (axis cs:4.74,-42) -- (axis cs:5.26,-42);
        % \draw[->, thick] (axis cs:4.66,-42) -- (axis cs:4.74,-42);
        % \draw[-,dashed] (axis cs:4.74,-46) -- (axis cs:5.26,-46);
        % \draw[->, thick] (axis cs:4.66,-46) -- (axis cs:4.74,-46);
        \draw[semithick] (axis cs:4.74,-16) rectangle (axis cs:5.26,-47.5);
        \draw[<->,thick] (axis cs:4.66,-31) -- (axis cs:4.66,-25);
        \node[anchor = south, rotate=90, yshift = -0.2mm] at (axis cs:4.66,-28) {gap};
        
        % d = 6:
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:5.7,-16) rectangle (axis cs:6.3,-17.5);
        % \draw[-,dashed] (axis cs:5.7,-16.75) -- (axis cs:6.3,-16.75);
        % \draw[->, thick] (axis cs:5.62,-16.75) -- (axis cs:5.7,-16.75);
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:5.7,-17.5) rectangle (axis cs:6.3,-20.5);
        % \draw[-,dashed] (axis cs:5.7,-19) -- (axis cs:6.3,-19);
        % \draw[->, thick] (axis cs:5.62,-19) -- (axis cs:5.7,-19);
        \draw[fill = blue, pattern = north west lines, pattern color = blue] (axis cs:5.7,-20.5) rectangle (axis cs:6.3,-25);
        % \draw[-,dashed] (axis cs:5.7,-23) -- (axis cs:6.3,-23);
        % \draw[->, thick] (axis cs:5.62,-23) -- (axis cs:5.7,-23);
        \draw[fill = red!50] (axis cs:5.7,-25) rectangle (axis cs:6.3,-31);
        \draw[fill = red!50] (axis cs:5.7,-31) rectangle (axis cs:6.3,-38.5);
        \draw[fill = yellow, pattern = north east lines, pattern color = yellow] (axis cs:5.7,-38.5) rectangle (axis cs:6.3,-47.5);
        % \draw[-,dashed] (axis cs:5.7,-42) -- (axis cs:6.3,-42);
        % \draw[->, thick] (axis cs:5.62,-42) -- (axis cs:5.7,-42);
        % \draw[-,dashed] (axis cs:5.7,-46) -- (axis cs:6.3,-46);
        % \draw[->, thick] (axis cs:5.62,-46) -- (axis cs:5.7,-46);
        \draw[fill = yellow, pattern = north east lines, pattern color = yellow] (axis cs:5.7,-47.5) rectangle (axis cs:6.3,-58);
        % \draw[-,dashed] (axis cs:5.7,-50) -- (axis cs:6.3,-50);
        % \draw[->, thick] (axis cs:5.62,-50) -- (axis cs:5.7,-50);
        % \draw[-,dashed] (axis cs:5.7,-52) -- (axis cs:6.3,-52);
        % \draw[->, thick] (axis cs:5.62,-52) -- (axis cs:5.7,-52);
        % \draw[-,dashed] (axis cs:5.7,-56) -- (axis cs:6.3,-56);
        % \draw[->, thick] (axis cs:5.62,-56) -- (axis cs:5.7,-56);
        \draw[fill = gray!25] (axis cs:6,-16) rectangle (axis cs:6.3,-38.5);
        \draw[-,semithick] (axis cs:6,-16) -- (axis cs:6,-58);
        \draw[semithick] (axis cs:5.7,-16) rectangle (axis cs:6.3,-58);
        \draw[red, thick] (axis cs:5.7,-16) rectangle (axis cs:6,-38.5);
        \draw[->,  thick,  red] (axis cs:5.85,-38.5) to [out=-90,in=0] (axis cs:5.1,-60) {};
        \node[anchor=east, red, align = center] at (axis cs:5.1,-60) {compressed basis matrix $\mt{W}_{11}$ \\ of the null space};
        % \draw[<->,thick] (axis cs:5.62,-38.5) -- (axis cs:5.62,-25);
        % \node[anchor = south, rotate=90, yshift = -0.2mm] at (axis cs:5.62,-31.75) {\footnotesize gap};
    \end{axis}
\end{tikzpicture}


==> figures/options.tikz <==
\begin{tikzpicture}
    % Create lower axis:
    \begin{axis}[
        figurestyle,
        width = 12cm,
        ybar,
        ymin = 0,
        ymax = 10,
        ytick = {1,2,3,4,5,6},
        x tick label style = {text width = 2.25cm, align = center},
        symbolic x coords = {column space column-wise iterative, null space row-wise iterative, null space block-wise iterative, null space block-wise recursive, null space block-wise sparse},
        xtick = data,
        xtick pos = bottom,
        xtick align = inside,
        ylabel = {computation time [\%]},
        xtick style = {white}
    ]

        \addplot[blue, fill = blue] coordinates {
            (column space column-wise iterative,8.0) % for display purposes
            (null space row-wise iterative,5.8)
            (null space block-wise iterative,1.3)
            (null space block-wise recursive,0.6)
            (null space block-wise sparse,0.4)
        };
        \label{plot:system}

        \addplot[red, fill = red] coordinates {
            (column space column-wise iterative,8.0) % for display purposes
            (null space row-wise iterative,5.0)
            (null space block-wise iterative,1.1)
            (null space block-wise recursive,0.5)
            (null space block-wise sparse,0.3)
        };
        \label{plot:mep}
    \end{axis}

    % Create upper axis:
    \begin{axis}[
        figurestyle,
        width = 12cm,
        ybar,
        ymin = 0,
        ymax = 100,
        ytick = {90,100},
        symbolic x coords = {column space column-wise iterative, null space row-wise iterative, null space block-wise iterative, null space block-wise recursive, null space block-wise sparse},
        xtick = \empty
    ]

        \addplot[blue, fill = blue] coordinates {
            (column space column-wise iterative,100)
            (null space row-wise iterative,0.0)
            (null space block-wise iterative,0.0)
            (null space block-wise recursive,0.0)
            (null space block-wise sparse,0.0)
        };

        \addplot[red, fill = red] coordinates {
            (column space column-wise iterative,100)
            (null space row-wise iterative,0.0)
            (null space block-wise iterative,0.0)
            (null space block-wise recursive,0.0)
            (null space block-wise sparse,0.0)
        };
    \end{axis}

    % Make the cut between both axes:
    \draw[white,line width = 0.2cm] (-0.5cm,3cm) -- (12.5cm,3cm);
    \draw[thick] (-0.25cm,2.9cm) -- (0.25cm,2.9cm);
    \draw[thick] (-0.25cm,3.1cm) -- (0.25cm,3.1cm);
    \draw[thick] (11.75cm,2.9cm) -- (12.25cm,2.9cm);
    \draw[thick] (11.75cm,3.1cm) -- (12.25cm,3.1cm);
\end{tikzpicture}


==> figures/performancemep.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        xmin=1,
        xmax=9,
        ymin=0,
        ymax=1.0,
        xlabel = {ratio $\tau$},
        ylabel = {performance $\rho_j(\tau)$}
    ]

        \addplot[const plot, bluestyle] table[row sep = \\, col sep = &]{ 
            1 & 0.51875\\
            2 & 0.58125\\
            3 & 0.6125\\
            4 & 0.7125\\
            5 & 0.81375\\
            6 & 0.81375\\
            7 & 0.81375\\
            8 & 0.81375\\
            9 & 0.81375\\
            10 & 0.84375\\
        };
        \label{plot:macaulaylab-mep}

        \addplot[const plot, redstyle] table[row sep = \\, col sep = &]{ 
            1 & 0.1625\\
            2 & 0.20625\\
            3 & 0.4875\\
            4 & 0.5\\
            5 & 0.5\\
            6 & 0.5\\
            7 & 0.5\\
            8 & 0.5\\
            9 & 0.5\\
            10 & 0.5\\
        };
        \label{plot:multipareig-compress}

        \addplot[const plot, yellowstyle] table[row sep = \\, col sep = &]{ 
            1 & 0.19375\\
            2 & 0.30000\\
            3 & 0.34375\\
            4 & 0.53125\\
            5 & 0.59375\\
            6 & 0.59375\\
            7 & 0.59375\\
            8 & 0.59375\\
            9 & 0.59375\\
            10 & 0.59375\\
        };
        \label{plot:multipareig-sketch}
    \end{axis}
\end{tikzpicture}%


==> figures/performancesystem.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        xmin=1,
        xmax=9,
        ymin=0,
        ymax=1.0,
        xlabel = {ratio $\tau$},
        ylabel = {performance $\rho_j(\tau)$}
    ]

        \addplot[const plot, bluestyle] table[row sep = \\, col sep = &]{ 
            1 & 0.2968\\
            2 & 0.4552\\
            3 & 0.6087\\
            4 & 0.6087\\
            5 & 0.6232\\
            6 & 0.6232\\
            7 & 0.6232\\
            8 & 0.6812\\
            9 & 0.6812\\
        };
        \label{plot:macaulaylab-system}

        \addplot[const plot, redstyle] table[row sep = \\, col sep = &]{ 
            1 & 0.0045\\
            2 & 0.20174\\
            3 & 0.2309\\
            4 & 0.2309\\
            5 & 0.2354\\
            6 & 0.2899\\
            7 & 0.3478\\
            8 & 0.3478\\
            9 & 0.3478\\
        };
        \label{plot:pnla-svd}

        \addplot[const plot, yellowstyle] table[row sep = \\, col sep = &]{ 
            1 & 0.1439\\
            2 & 0.2074\\
            3 & 0.2119\\
            4 & 0.2119\\
            5 & 0.2119\\
            6 & 0.2464\\
            7 & 0.2464\\
            8 & 0.2464\\
            9 & 0.2609\\
        };
        \label{plot:pnla-qr}

        \addplot[const plot, greenstyle] table[row sep = \\, col sep = &]{ 
            1 & 0.5548\\
            2 & 0.5548\\
            3 & 0.5948\\
            4 & 0.5993\\
            5 & 0.5993\\
            6 & 0.5993\\
            7 & 0.6372\\
            8 & 0.6617\\
            9 & 0.6617\\
        };
        \label{plot:phclab}
    \end{axis}
\end{tikzpicture}%

